Tensorized Discontinuous Isogeometric Analysis Method for the 2-D Time-Independent Linearized Boltzmann Transport Equation

We present the novel Tensorized Discontinuous Isogeometric Analysis (TDIGA) method applied to the discontinuous Galerkin (DG) time-independent 2-D linearized Boltzmann transport equation (LBTE) with higher-order scattering, discretized with discrete ordinates in angle, multigroup in energy, and isogeometric analysis (IGA) in space. We formulate operator assembly in the tensor train (TT) format, producing seven-dimensional operators for both fixed-source and $k$-eigenvalue neutron transport problems solved using the restarted Generalized Minimum Residual Method (GMRES) and power iteration with an uncompressed solution vector. Our results on single-patch homogeneous and multi-patch heterogeneous problems, including a cruciform-shaped fuel array inspired by advanced reactor fuel designs, demonstrate the TT format's ability to compress interior operators from petabytes to megabytes, whereas the Compressed Sparse Row (CSR) matrix format requires gigabytes of storage. However, highly coupled boundary operators present a significant challenge for TT. Despite the storage savings, TT formatted operators increase time-to-solution relative to CSR as an uncompressed solution vector forces operator-vector product scaling of $O(dr^2N^d\log(N))$ for TT while CSR scales at $O(\text{nnz})$. We mitigate this discrepancy by using mixed formats with interior operators in TT, while high-rank boundary operators remain in CSR format. We compare all results to Monte Carlo (MC) and analytic reference solutions. While CSR remains $<10\times$ faster than this mixed format, the TDIGA method enables high-fidelity transport for expensive high-order IGA meshes.

==> fig10.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    freeindex/.style={},
    leg/.style={line width=1.2pt},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores for left TT
\node[tensor] (G11) at (0,0) {$\mathcal{G}_{1}$};
\node[tensor] (G21) at (1.25,0) {$\mathcal{G}_{2}$};
\node[tensor] (G31) at (2.5,0) {$\mathcal{G}_{3}$};
\node[tensor] (G41) at (3.75,0) {$\mathcal{G}_{4}$};
\node[tensor] (G51) at (5,0) {$\mathcal{G}_{5}$};
\node[tensor] (G61) at (6.25,0) {$\mathcal{G}_{6}$};
\node[tensor] (G71) at (7.5,0) {$\mathcal{G}_{7}$};

% TT cores for right TT
\node[tensor] (G12) at (0,-1.5) {$\mathcal{G}_{1}$};
\node[tensor] (G22) at (1.25,-1.5) {$\mathcal{G}_{2}$};
\node[tensor] (G32) at (2.5,-1.5) {$\mathcal{G}_{3}$};
\node[tensor] (G42) at (3.75,-1.5) {$\mathcal{G}_{4}$};
\node[tensor] (G52) at (5,-1.5) {$\mathcal{G}_{5}$};
\node[tensor] (G62) at (6.25,-1.5) {$\mathcal{G}_{6}$};
\node[tensor] (G72) at (7.5,-1.5) {$\mathcal{G}_{7}$};

% TT-ranks
\draw[leg] (G11) -- (G21);
\draw[leg] (G21) -- (G31);
\draw[leg] (G31) -- (G41);
\draw[leg] (G41) -- (G51);
\draw[leg] (G51) -- (G61);
\draw[leg] (G61) -- (G71);

\draw[leg] (G12) -- (G22);
\draw[leg] (G22) -- (G32);
\draw[leg] (G32) -- (G42);
\draw[leg] (G42) -- (G52);
\draw[leg] (G52) -- (G62);
\draw[leg] (G62) -- (G72);

% Physical connections
\draw[leg] (G11) -- (G12) node[midway,left] {$4$};
\draw[leg] (G21) -- (G22) node[midway,left] {$N_\mu$};
\draw[leg] (G31) -- (G32) node[midway,left] {$N_{\gamma}$};
\draw[leg] (G41) -- (G42) node[midway,left] {$2$};
\draw[leg] (G51) -- (G52) node[midway,left] {$N_{\hat x}^u$};
\draw[leg] (G61) -- (G62) node[midway,left] {$p_{\hat x} + 1$};
\draw[leg] (G71) -- (G72) node[midway,left] {$p_{\hat x} + 1$};


% Physical legs
\node[freeindex] (N1) at (0, 1.2) {$i_{q}$};
\node[freeindex] (N2) at (1.25, 1.2) {$i_\mu$};
\node[freeindex] (N3) at (2.5, 1.2) {$i_\gamma$};
\node[freeindex] (N4) at (3.75, 1.2) {$i_{\hat y}^b$};
\node[freeindex] (N5) at (5, 1.2) {$i_{\hat x}^u$};
\node[freeindex] (N6) at (7.5, 1.2) {$i_{\hat x}^a$};
\node[freeindex] (N7) at (7.5, -2.7) {$\left(i_{\hat x}^a\right)'$};

\draw[leg] (G11) -- (N1);
\draw[leg] (G21) -- (N2);
\draw[leg] (G31) -- (N3);
\draw[leg] (G41) -- (N4);
\draw[leg] (G51) -- (N5);
\draw[leg] (G71) -- (N6);
\draw[leg] (G72) -- (N7);

% Arrow
\draw[arrowstyle] (7.9,-0.75) -- (8.4,-0.75);

% Cores for result
\node[tensor] (G13) at (9,-0.75) {$\mathcal{G}_{1}$};
\node[tensor] (G23) at (10.25,-0.75) {$\mathcal{G}_{2}$};
\node[tensor] (G33) at (11.5,-0.75) {$\mathcal{G}_{3}$};
\node[tensor] (G43) at (12.75,-0.75) {$\mathcal{G}_{4}$};
\node[tensor] (G53) at (14,-0.75) {$\mathcal{G}_{5}$};
\node[tensor] (G63) at (15.25,-0.75) {$\mathcal{G}_{6}$};

\draw[leg] (G13) -- (G23);
\draw[leg] (G23) -- (G33);
\draw[leg] (G33) -- (G43);
\draw[leg] (G43) -- (G53);
\draw[leg] (G53) -- (G63);

\node[freeindex] (N13) at (9, 0.45) {$i_{q}$};
\node[freeindex] (N23) at (10.25, 0.45) {$i_\mu$};
\node[freeindex] (N33) at (11.5, 0.45) {$i_\gamma$};
\node[freeindex] (N43) at (12.75, 0.45) {$i_{\hat y}^b$};
\node[freeindex] (N53) at (14, 0.45) {$i_{\hat x}^u$};
\node[freeindex] (N63) at (15.25, 0.45) {$i_{\hat x}^a$};
\node[freeindex] (N73) at (15.25, -1.95) {$\left(i_{\hat x}^a\right)'$};

\draw[leg] (G13) -- (N13);
\draw[leg] (G23) -- (N23);
\draw[leg] (G33) -- (N33);
\draw[leg] (G43) -- (N43);
\draw[leg] (G53) -- (N53);
\draw[leg] (G63) -- (N63);
\draw[leg] (G63) -- (N73);


\begin{pgfonlayer}{background}
    \node[
        fit=(G11)(N1)(G71)(N6),
        inner xsep=3pt,  % horizontal padding
        inner ysep=3pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$ \trans{6}\diag{:5}\left[(\mathcal{D}_{\partial \hat{\Gamma}_{\hat x}}\otimes \mathbf{1}_{p + 1})\odot \left(1_{\{4, N_\mu, N_\gamma\}}\otimes \mathcal{R}_{\partial \hat{\Gamma}_{\hat x}}\right)\right]$}
    ] {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \node[
        fit=(G12)(G72)(N7),
        inner xsep=3pt,  % horizontal padding
        inner ysep=3pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=below:{$\mathcal{DRJ}$}
    ] {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \node[
        fit=(G13)(G63)(N13)(N73),
        inner xsep=3pt,  % horizontal padding
        inner ysep=3pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\mathcal{B}^{i_e, \text{span}}$}
    ] {};
\end{pgfonlayer}


\end{tikzpicture}

==> fig3a.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% Full tensor node
\node[bigtensor] (T) at (-2,0) {$\mathcal{X}$};

% Physical legs (vector)
\draw[leg] (T) -- ++(45:1) node[above right] {$i_1$};
\draw[leg] (T) -- ++(135:1) node[above left] {$i_2$};
\draw[leg] (T) -- ++(225:1) node[below left] {$\cdots$};
\draw[leg] (T) -- ++(315:1) node[below right] {$i_d$};

% Decomposition arrow
\draw[arrowstyle] (-1.3,0) -- (-0.6,0);

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_1^{\mathcal X}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_2^{\mathcal X}$};
\node[dotstyle] (dots) at (3,0) {$\cdots$};
\node[tensor] (Gd) at (4.5,0) {$\mathcal{G}_d^{\mathcal X}$};

% Physical legs (TT vector)
\draw[leg] (G1) -- ++(0,-1) node[below] {$i_1$};
\draw[leg] (G2) -- ++(0,-1) node[below] {$i_2$};
\draw[leg] (Gd) -- ++(0,-1) node[below] {$i_d$};

% TT-rank legs
\draw[leg] (G1) -- (G2) node[midway, above] {$r_1$};
\draw[leg] (G2) -- (dots) node[midway, above] {$r_2$};
\draw[leg] (dots) -- (Gd) node[midway, above] {$r_{d-1}$};

\end{tikzpicture}

==> fig3b.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% Full matrix tensor
\node[bigtensor] (T) at (-2,0) {$\mathcal{A}$};

% Physical legs (matrix) — top: row indices, bottom: column indices
\draw[leg] (T) -- ++(45:1) node[above right] {$i_1$};
\draw[leg] (T) -- ++(90:1) node[above] {$i_1'$};
\draw[leg] (T) -- ++(135:1) node[above left] {$i_2$};
\draw[leg] (T) -- ++(180:1) node[left] {$i_2'$};
\draw[leg] (T) -- ++(225:1) node[below left] {$\cdots$};
\draw[leg] (T) -- ++(270:1) node[below] {$i_d$};
\draw[leg] (T) -- ++(315:1) node[below right] {$i_d'$};

% Arrow
\draw[arrowstyle] (-1.3,0) -- (-0.6,0);

% TT cores for matrix
\node[tensor] (G1) at (0,0) {$\mathcal{G}_1^{\mathcal A}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_2^{\mathcal A}$};
\node[dotstyle] (dots) at (3,0) {$\cdots$};
\node[tensor] (Gd) at (4.5,0) {$\mathcal{G}_d^{\mathcal A}$};

% Physical legs for TT-matrix: one up (row), one down (col)
\draw[leg] (G1) -- ++(0,1) node[above] {$i_1'$};
\draw[leg] (G1) -- ++(0,-1) node[below] {$i_1$};

\draw[leg] (G2) -- ++(0,1) node[above] {$i'_2$};
\draw[leg] (G2) -- ++(0,-1) node[below] {$i_2$};

\draw[leg] (Gd) -- ++(0,1) node[above] {$i'_d$};
\draw[leg] (Gd) -- ++(0,-1) node[below] {$i_d$};

% TT-rank legs
\draw[leg] (G1) -- (G2) node[midway, above] {$r_1$};
\draw[leg] (G2) -- (dots) node[midway, above] {$r_2$};
\draw[leg] (dots) -- (Gd) node[midway, above] {$r_{d-1}$};

\end{tikzpicture}

==> fig4.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    freeindex/.style={},
    leg/.style={line width=1.2pt},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_1^{\mathcal X}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_2^{\mathcal X}$};
\node[dotstyle] (dots) at (3,0) {$\cdots$};
\node[tensor] (Gd) at (4.5,0) {$\mathcal{G}_d^{\mathcal X}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.2) {$i_1$};
\node[freeindex] (N2) at (1.5, -1.2) {$i_2$};
\node[freeindex] (Nd) at (4.5, -1.2) {$i_d$};

% TT-rank legs
\draw[leg] (G1) -- (G2) node[midway, above] {$r_1$};
\draw[leg] (G2) -- (dots) node[midway, above] {$r_2$};
\draw[leg] (dots) -- (Gd) node[midway, above] {$r_{d-1}$};

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (Gd) -- (Nd);

\node[dotstyle] (otimes) at (5.25, 0) {$\otimes$};
\node[tensor] (c) at (6, 0) {$\mathbf{c}$};
\node[freeindex] (Nd1) at (6, -1.2) {$i_{d + 1}$};
\draw[leg] (c) -- (Nd1);

\draw[arrowstyle] (6.7,0) -- (7.4,0);

\node[tensor] (b1) at (8,0) {$\mathcal{G}_1^{\mathcal X}$};
\node[tensor] (b2) at (9.5,0) {$\mathcal{G}_2^{\mathcal X}$};
\node[dotstyle] (dots2) at (11,0) {$\cdots$};
\node[tensor] (bd) at (12.5,0) {$\mathcal{G}_d^{\mathcal X}$};
\node[tensor] (c2) at (14, 0) {$\mathbf{c}$};

% Physical legs (TT vector)
\node[freeindex] (bn1) at (8, -1.2) {$i_1$};
\node[freeindex] (bn2) at (9.5, -1.2) {$i_2$};
\node[freeindex] (bnd) at (12.5, -1.2) {$i_d$};
\node[freeindex] (bnd1) at (14, -1.2) {$i_{d + 1}$};

\draw[leg] (b1) -- (bn1);
\draw[leg] (b2) -- (bn2);
\draw[leg] (bd) -- (bnd);
\draw[leg] (c2) -- (bnd1);

% TT-rank legs
\draw[leg] (b1) -- (b2) node[midway, above] {$r_1$};
\draw[leg] (b2) -- (dots2) node[midway, above] {$r_2$};
\draw[leg] (dots2) -- (bd) node[midway, above] {$r_{d-1}$};
\draw[leg] (bd) -- (c2) node[midway, above] {$r_{d}=1$};

\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(Nd),
        inner xsep=5pt,  % horizontal padding
        inner ysep=10pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\mathcal{X}$}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(c)(Nd1),
        inner xsep=0.5pt,  % horizontal padding
        inner ysep=10pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\mathbf{c}$}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(b1)(bnd1),
        inner xsep=4pt,  % horizontal padding
        inner ysep=10pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\mathcal{Y} = \mathcal{X}\otimes \mathbf{c}$}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig5.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    freeindex/.style={},
    leg/.style={line width=1.2pt},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[dotstyle] (G0) at (-1.5,0) {$\cdots$};
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{j - 1}^{\mathcal X}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_{j}^{\mathcal X}$};
\node[tensor] (G3) at (3,0) {$\mathcal{G}_{j + 1}^{\mathcal X}$};
\node[tensor] (G4) at (4.5,0) {$\mathcal{G}_{j + 2}^{\mathcal X}$};
\node[dotstyle] (G5) at (6,0) {$\cdots$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.2) {$i_{j - 1}$};
\node[freeindex] (N2) at (1.5, -1.2) {$i_{j}$};
\node[freeindex] (N3) at (3, -1.2) {$i_{j + 1}$};
\node[freeindex] (N4) at (4.5, -1.2) {$i_{j + 2}$};

% TT-rank legs
\draw[leg] (G0) -- (G1);
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);
\draw[leg] (G3) -- (G4);
\draw[leg] (G4) -- (G5);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);
\draw[leg] (G4) -- (N4);

\draw[arrowstyle] (6.5,0) -- (7,0);

% TT cores
\node[dotstyle] (G02) at (7.5,0) {$\cdots$};
\node[tensor] (G12) at (9,0) {$\tilde{\mathcal{G}}_{j - 1}^{\mathcal X}$};
\node[tensor] (G22) at (10.5,0) {$\tilde{\mathcal{G}}_{j + 1}^{\mathcal X}$};
\node[tensor] (G32) at (12,0) {$\tilde{\mathcal{G}}_{j}^{\mathcal X}$};
\node[tensor] (G42) at (13.5,0) {$\tilde{\mathcal{G}}_{j + 2}^{\mathcal X}$};
\node[dotstyle] (G52) at (15,0) {$\cdots$};

% Physical legs (TT vector)
\node[freeindex] (N12) at (9, -1.2) {$i_{j - 1}$};
\node[freeindex] (N22) at (10.5, -1.2) {$i_{j + 1}$};
\node[freeindex] (N32) at (12, -1.2) {$i_{j}$};
\node[freeindex] (N42) at (13.5, -1.2) {$i_{j + 2}$};

% TT-rank legs
\draw[leg] (G02) -- (G12);
\draw[leg] (G12) -- (G22);
\draw[leg] (G22) -- (G32);
\draw[leg] (G32) -- (G42);
\draw[leg] (G42) -- (G52);

\draw[leg] (G12) -- (N12);
\draw[leg] (G22) -- (N22);
\draw[leg] (G32) -- (N32);
\draw[leg] (G42) -- (N42);

\begin{pgfonlayer}{background}
    \node[
        fit=(G0)(G5)(N1),
        inner xsep=0pt,  % horizontal padding
        inner ysep=10pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\mathcal{X}$}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G02)(G52)(N12),
        inner xsep=0pt,  % horizontal padding
        inner ysep=10pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\mathcal{Y} = \perm{:(j - 1), j + 1, j, (j + 2):}(\mathcal{X})$}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig6a.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{1}^{\mathcal J}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_{2}^{\mathcal J}$};
\node[tensor] (G3) at (3,0) {$\mathcal{G}_{3}^{\mathcal J}$};
\node[tensor] (G4) at (4.5,0) {$\mathcal{G}_{4}^{\mathcal J}$};
\node[tensor] (G5) at (6,0) {$\mathcal{G}_{5}^{\mathcal J}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.2) {$i_{\hat x}^u$};
\node[freeindex] (N2) at (1.5, -1.2) {$i_{\hat y}^u$};
\node[freeindex] (N3) at (3, -1.2) {$i_{\tilde x}$};
\node[freeindex] (N4) at (4.5, -1.2) {$i_{\tilde y}$};
\node[freeindex] (N5) at (6, 1.2) {$i_\nabla$};
\node[freeindex] (N6) at (6, -1.2) {$i_\nabla'$};

% TT-rank legs
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);
\draw[leg] (G3) -- (G4);
\draw[leg] (G4) -- (G5);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);
\draw[leg] (G4) -- (N4);
\draw[leg] (G5) -- (N5);
\draw[leg] (G5) -- (N6);

\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(G2)(N1),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Knot span}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G3)(G4)(N3),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Spatial quadrature}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G5)(N5)(N6),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\hat{\Gamma}_{i_e} \rightarrow \Gamma_{i_e}$}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig6b.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{1}^{\mathcal R}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_{2}^{\mathcal R}$};
\node[tensor] (G3) at (3,0) {$\mathcal{G}_{3}^{\mathcal R}$};
\node[tensor] (G4) at (4.5,0) {$\mathcal{G}_{4}^{\mathcal R}$};
\node[tensor] (G5) at (6,0) {$\mathcal{G}_{5}^{\mathcal R}$};
\node[tensor] (G6) at (7.5,0) {$\mathcal{G}_{6}^{\mathcal R}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.2) {$i_{\hat x}^u$};
\node[freeindex] (N2) at (1.5, -1.2) {$i_{\hat y}^u$};
\node[freeindex] (N3) at (3, -1.2) {$i_{\tilde x}$};
\node[freeindex] (N4) at (4.5, -1.2) {$i_{\tilde y}$};
\node[freeindex] (N5) at (6, -1.2) {$i_{\hat x}^{\text{nv}}$};
\node[freeindex] (N6) at (7.5, -1.2) {$i_{\hat y}^{\text{nv}}$};

% TT-rank legs
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);
\draw[leg] (G3) -- (G4);
\draw[leg] (G4) -- (G5);
\draw[leg] (G5) -- (G6);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);
\draw[leg] (G4) -- (N4);
\draw[leg] (G5) -- (N5);
\draw[leg] (G6) -- (N6);

\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(G2)(N1),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Knot span}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G3)(G4)(N3),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Spatial quadrature}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G5)(G6)(N6),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{\shortstack{Active basis\\functions}},
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig6c.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{1}^{\det \mathcal J}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_{2}^{\det \mathcal J}$};
\node[tensor] (G3) at (3,0) {$\mathcal{G}_{3}^{\det \mathcal J}$};
\node[tensor] (G4) at (4.5,0) {$\mathcal{G}_{4}^{\det \mathcal J}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.2) {$i_{\hat x}^u$};
\node[freeindex] (N2) at (1.5, -1.2) {$i_{\hat y}^u$};
\node[freeindex] (N3) at (3, -1.2) {$i_{\tilde x}$};
\node[freeindex] (N4) at (4.5, -1.2) {$i_{\tilde y}$};

% TT-rank legs
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);
\draw[leg] (G3) -- (G4);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);
\draw[leg] (G4) -- (N4);

\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(G2)(N1),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Knot span}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G3)(G4)(N3),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Spatial quadrature}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig6d.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{1}^{\nabla \mathcal R}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{G}_{2}^{\nabla\mathcal R}$};
\node[tensor] (G3) at (3,0) {$\mathcal{G}_{3}^{\nabla\mathcal R}$};
\node[tensor] (G4) at (4.5,0) {$\mathcal{G}_{4}^{\nabla\mathcal R}$};
\node[tensor] (G5) at (6,0) {$\mathcal{G}_{5}^{\nabla\mathcal R}$};
\node[tensor] (G6) at (7.5,0) {$\mathcal{G}_{6}^{\nabla\mathcal R}$};
\node[tensor] (G7) at (9,0) {$\mathcal{G}_{7}^{\nabla\mathcal R}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.2) {$i_{\hat x}^u$};
\node[freeindex] (N2) at (1.5, -1.2) {$i_{\hat y}^u$};
\node[freeindex] (N3) at (3, -1.2) {$i_{\tilde x}$};
\node[freeindex] (N4) at (4.5, -1.2) {$i_{\tilde y}$};
\node[freeindex] (N5) at (6, -1.2) {$i_{\hat x}^{a}$};
\node[freeindex] (N6) at (7.5, -1.2) {$i_{\hat y}^{a}$};
\node[freeindex] (N7) at (9, -1.2) {$i_\nabla$};

% TT-rank legs
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);
\draw[leg] (G3) -- (G4);
\draw[leg] (G4) -- (G5);
\draw[leg] (G5) -- (G6);
\draw[leg] (G6) -- (G7);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);
\draw[leg] (G4) -- (N4);
\draw[leg] (G5) -- (N5);
\draw[leg] (G6) -- (N6);
\draw[leg] (G7) -- (N7);

\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(G2)(N1),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Knot span}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G3)(G4)(N3),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Spatial quadrature}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G5)(G6)(N6),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{\shortstack{Active basis\\functions}},
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G7)(N7),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\nabla_{\hat \x}$},
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig7.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    freeindex/.style={},
    leg/.style={line width=1.2pt},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores for left TT
\node[tensor] (G11) at (0,0) {$\mathcal{G}_{1}$};
\node[tensor] (G21) at (1.25,0) {$\mathcal{G}_{2}$};
\node[tensor] (G31) at (2.5,0) {$\mathcal{G}_{3}$};
\node[tensor] (G41) at (3.75,0) {$\mathcal{G}_{4}$};
\node[tensor] (G51) at (5,0) {$\mathcal{G}_{5}$};
\node[tensor] (G61) at (6.25,0) {$\mathcal{G}_{6}$};
\node[tensor] (G71) at (7.5,0) {$\mathcal{G}_{7}$};

% TT cores for right TT
\node[tensor] (G12) at (0,-1.5) {$\mathcal{G}_{1}$};
\node[tensor] (G22) at (1.25,-1.5) {$\mathcal{G}_{2}$};
\node[tensor] (G32) at (2.5,-1.5) {$\mathcal{G}_{3}$};
\node[tensor] (G42) at (3.75,-1.5) {$\mathcal{G}_{4}$};
\node[tensor] (G52) at (5,-1.5) {$\mathcal{G}_{5}$};
\node[tensor] (G62) at (6.25,-1.5) {$\mathcal{G}_{6}$};
\node[tensor] (G72) at (7.5,-1.5) {$\mathcal{G}_{7}$};

% TT-ranks
\draw[leg] (G11) -- (G21);
\draw[leg] (G21) -- (G31);
\draw[leg] (G31) -- (G41);
\draw[leg] (G41) -- (G51);
\draw[leg] (G51) -- (G61);
\draw[leg] (G61) -- (G71);

\draw[leg] (G12) -- (G22);
\draw[leg] (G22) -- (G32);
\draw[leg] (G32) -- (G42);
\draw[leg] (G42) -- (G52);
\draw[leg] (G52) -- (G62);
\draw[leg] (G62) -- (G72);

% Physical connections
\draw[leg] (G11) -- (G12) node[midway,left] {$N_{\hat x}^u$};
\draw[leg] (G21) -- (G22) node[midway,left] {$N_{\hat y}^u$};
\draw[leg] (G31) -- (G32) node[midway,left] {$p_{\hat x} + 1$};
\draw[leg] (G41) -- (G42) node[midway,left] {$p_{\hat y} + 1$};
\draw[leg] (G51) -- (G52) node[midway,left] {$1$};
\draw[leg] (G61) -- (G62) node[midway,left] {$1$};
\draw[leg] (G71) -- (G72) node[midway,left] {$2$};


% Physical legs
\node[freeindex] (N1) at (0, 1.2) {$i_{\hat x}^u$};
\node[freeindex] (N2) at (1.25, 1.2) {$i_{\hat y}^u$};
\node[freeindex] (N3) at (5, 1.2) {$i_{\hat x}^{a}$};
\node[freeindex] (N4) at (6.25, 1.2) {$i_{\hat y}^{a}$};
\node[freeindex] (N5) at (5, -2.7) {$\left(i_{\hat x}^{a}\right)'$};
\node[freeindex] (N6) at (6.25, -2.7) {$\left(i_{\hat y}^{a}\right)'$};
\node[freeindex] (N7) at (7.5, 1.2) {$i_{\nabla}$};

\draw[leg] (G11) -- (N1);
\draw[leg] (G21) -- (N2);
\draw[leg] (G51) -- (N3);
\draw[leg] (G61) -- (N4);
\draw[leg] (G52) -- (N5);
\draw[leg] (G62) -- (N6);
\draw[leg] (G71) -- (N7);

% Arrow
\draw[arrowstyle] (7.9,-0.75) -- (8.5,-0.75);

% Resulting TT
\node[tensor] (G13) at (9, -0.75) {$\mathcal{G}_1$};
\node[tensor] (G23) at (10.25, -0.75) {$\mathcal{G}_2$};
\node[tensor] (G33) at (11.5, -0.75) {$\mathcal{G}_3$};
\node[tensor] (G43) at (12.75, -0.75) {$\mathcal{G}_4$};
\node[tensor] (G53) at (14, -0.75) {$\mathcal{G}_5$};

\draw[leg] (G13) -- (G23);
\draw[leg] (G23) -- (G33);
\draw[leg] (G33) -- (G43);
\draw[leg] (G43) -- (G53);

\node[freeindex] (N13) at (9, 0.75) {$i_{\hat x}^u$};
\node[freeindex] (N23) at (10.25, 0.75) {$i_{\hat y}^u$};
\node[freeindex] (N33) at (11.5, 0.75) {$i_{\hat x}^{a}$};
\node[freeindex] (N43) at (12.75, 0.75) {$i_{\hat y}^{a}$};
\node[freeindex] (N53) at (14, 0.75) {$i_{\nabla}$};
\node[freeindex] (N63) at (11.5, -2.25) {$\left(i_{\hat x}^{a}\right)'$};
\node[freeindex] (N73) at (12.75, -2.25) {$\left(i_{\hat y}^{a}\right)'$};

\draw[leg] (G13) -- (N13);
\draw[leg] (G23) -- (N23);
\draw[leg] (G33) -- (N33);
\draw[leg] (G43) -- (N43);
\draw[leg] (G53) -- (N53);
\draw[leg] (G33) -- (N63);
\draw[leg] (G43) -- (N73);


\begin{pgfonlayer}{background}
    \node[
        fit=(N1)(G11)(N4)(G71),
        inner xsep=3pt,  % horizontal padding
        inner ysep=3pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\diag{1, 2, 7}\trans{3, 4}\mathcal{J\nabla R}$}
    ] {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \node[
        fit=(G12)(N6)(G72),
        inner xsep=3pt,  % horizontal padding
        inner ysep=3pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=below:{$\left(\mathcal{JR}\otimes \mathbf{1}_2\right)$}
    ] {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \node[
        fit=(N13)(N73)(G13)(G53),
        inner xsep=3pt,  % horizontal padding
        inner ysep=3pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{$\mathcal{V}_{\nabla R}^{\text{span}}$}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig8a.tex <==
\begin{tikzpicture}
    % X core
    \node[draw, minimum width=3cm, minimum height=3cm] at (0, 0) (xcore) {};
    \node[above=3pt of xcore.north] {$\mathcal{G}_1^{\mathcal{V}^{1, 1}}\in\mathbb{R}^{N_{\hat x}\times N_{\hat x}\times r_1}$};
    \node[left=3pt of xcore.west] {$N_{\hat x}$};
    \node[below=3pt of xcore.south] {$N_{\hat x}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (-1, 1) (xspan) {};
    \node[right=1pt of xspan.east] {\footnotesize$p_{\hat x} + 1$};
    \node[below=1pt of xspan.south] {\footnotesize$p_{\hat x} + 1$};

    % Label with xcore of knot span
    \node[] at (0.25, -0.5) (xname) {\footnotesize$\mathcal{G}_1^{\mathcal{V}^{\text{span}}(1, 1,\dots)}$};
    \draw[->, thick] (xname) -- (xspan.south east);

    % Y core
    \node[draw, minimum width=3cm, minimum height=3cm] at (4, 0) (ycore) {};
    \node[above=3pt of ycore.north] {$\mathcal{G}_2^{\mathcal{V}^{1, 1}}\in\mathbb{R}^{r_1\times N_{\hat y}\times N_{\hat y}}$};
    \node[left=3pt of ycore.west] {$N_{\hat y}$};
    \node[below=3pt of ycore.south] {$N_{\hat y}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (3, 1) (yspan) {};
    \node[right=1pt of yspan.east] {\footnotesize$p_{\hat y} + 1$};
    \node[below=1pt of yspan.south] {\footnotesize$p_{\hat y} + 1$};

    % Label with ycore of knot span
    \node[] at (4.25, -0.5) (yname) {\footnotesize$\mathcal{G}_2^{\mathcal{V}^{\text{span}}(1, 1,\dots)}$};
    \draw[->, thick] (yname) -- (yspan.south east);
\end{tikzpicture}

==> fig8b.tex <==
\begin{tikzpicture}
    % X core
    \node[draw, minimum width=3cm, minimum height=3cm] at (0, 0) (xcore) {};
    \node[above=3pt of xcore.north] {$\mathcal{G}_1^{\mathcal{V}^{1, 2}}\in\mathbb{R}^{N_{\hat x}\times N_{\hat x}\times r_1}$};
    \node[left=3pt of xcore.west] {$N_{\hat x}$};
    \node[below=3pt of xcore.south] {$N_{\hat x}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (-1, 1) (xspan) {};
    \node[right=1pt of xspan.east] {\footnotesize$p_{\hat x} + 1$};
    \node[below=1pt of xspan.south] {\footnotesize$p_{\hat x} + 1$};

    % Label with xcore of knot span
    \node[] at (0.25, -0.5) (xname) {\footnotesize$\mathcal{G}_1^{\mathcal{V}^{\text{span}}(1, 2,\dots)}$};
    \draw[->, thick] (xname) -- (xspan.south east);

    % Y core
    \node[draw, minimum width=3cm, minimum height=3cm] at (4, 0) (ycore) {};
    \node[above=3pt of ycore.north] {$\mathcal{G}_2^{\mathcal{V}^{1, 2}}\in\mathbb{R}^{r_1\times N_{\hat y}\times N_{\hat y}}$};
    \node[left=3pt of ycore.west] {$N_{\hat y}$};
    \node[below=3pt of ycore.south] {$N_{\hat y}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (3.5, 0.5) (yspan) {};
    \node[right=1pt of yspan.east] {\footnotesize$p_{\hat y} + 1$};
    \node[below=1pt of yspan.south] {\footnotesize$p_{\hat y} + 1$};

    % Label with ycore of knot span
    \node[] at (4.5, -1) (yname) {\footnotesize$\mathcal{G}_2^{\mathcal{V}^{\text{span}}(1, 2,\dots)}$};
    \draw[->, thick] (yname) -- (yspan.south east);
\end{tikzpicture}

==> fig8c.tex <==
\begin{tikzpicture}
    % X core
    \node[draw, minimum width=3cm, minimum height=3cm] at (0, 0) (xcore) {};
    \node[above=3pt of xcore.north] {$\mathcal{G}_1^{\mathcal{V}^{2, 1}}\in\mathbb{R}^{N_{\hat x}\times N_{\hat x}\times r_1}$};
    \node[left=3pt of xcore.west] {$N_{\hat x}$};
    \node[below=3pt of xcore.south] {$N_{\hat x}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (-0.5, 0.5) (xspan) {};
    \node[right=1pt of xspan.east] {\footnotesize$p_{\hat x} + 1$};
    \node[below=1pt of xspan.south] {\footnotesize$p_{\hat x} + 1$};

    % Label with xcore of knot span
    \node[] at (0.5, -1) (xname) {\footnotesize$\mathcal{G}_1^{\mathcal{V}^{\text{span}}(2, 1,\dots)}$};
    \draw[->, thick] (xname) -- (xspan.south east);

    % Y core
    \node[draw, minimum width=3cm, minimum height=3cm] at (4, 0) (ycore) {};
    \node[above=3pt of ycore.north] {$\mathcal{G}_2^{\mathcal{V}^{2, 1}}\in\mathbb{R}^{r_1\times N_{\hat y}\times N_{\hat y}}$};
    \node[left=3pt of ycore.west] {$N_{\hat y}$};
    \node[below=3pt of ycore.south] {$N_{\hat y}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (3, 1) (yspan) {};
    \node[right=1pt of yspan.east] {\footnotesize$p_{\hat y} + 1$};
    \node[below=1pt of yspan.south] {\footnotesize$p_{\hat y} + 1$};

    % Label with ycore of knot span
    \node[] at (4.25, -0.5) (yname) {\footnotesize$\mathcal{G}_2^{\mathcal{V}^{\text{span}}(2, 1,\dots)}$};
    \draw[->, thick] (yname) -- (yspan.south east);
\end{tikzpicture}

==> fig8d.tex <==
\begin{tikzpicture}
    % X core
    \node[draw, minimum width=3cm, minimum height=3cm] at (0, 0) (xcore) {};
    \node[above=3pt of xcore.north] {$\mathcal{G}_1^{\mathcal{V}^{2, 2}}\in\mathbb{R}^{N_{\hat x}\times N_{\hat x}\times r_1}$};
    \node[left=3pt of xcore.west] {$N_{\hat x}$};
    \node[below=3pt of xcore.south] {$N_{\hat x}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (-0.5, 0.5) (xspan) {};
    \node[right=1pt of xspan.east] {\footnotesize$p_{\hat x} + 1$};
    \node[below=1pt of xspan.south] {\footnotesize$p_{\hat x} + 1$};

    % Label with xcore of knot span
    \node[] at (0.5, -1) (xname) {\footnotesize$\mathcal{G}_1^{\mathcal{V}^{\text{span}}(2, 2,\dots)}$};
    \draw[->, thick] (xname) -- (xspan.south east);

    % Y core
    \node[draw, minimum width=3cm, minimum height=3cm] at (4, 0) (ycore) {};
    \node[above=3pt of ycore.north] {$\mathcal{G}_2^{\mathcal{V}^{2, 2}}\in\mathbb{R}^{r_1\times N_{\hat y}\times N_{\hat y}}$};
    \node[left=3pt of ycore.west] {$N_{\hat y}$};
    \node[below=3pt of ycore.south] {$N_{\hat y}$};

    % Add knot span assignment
    \node[draw, minimum width=1cm, minimum height=1cm, fill=black, opacity=0.3] at (3.5, 0.5) (yspan) {};
    \node[right=1pt of yspan.east] {\footnotesize$p_{\hat y} + 1$};
    \node[below=1pt of yspan.south] {\footnotesize$p_{\hat y} + 1$};

    % Label with ycore of knot span
    \node[] at (4.5, -1) (yname) {\footnotesize$\mathcal{G}_2^{\mathcal{V}^{\text{span}}(2, 2,\dots)}$};
    \draw[->, thick] (yname) -- (yspan.south east);
\end{tikzpicture}

==> fig9a.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{1}^{\det \mathcal J_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G2) at (2,0) {$\mathcal{G}_{2}^{\det \mathcal J_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G3) at (4,0) {$\mathcal{G}_{3}^{\det \mathcal J_{\partial \hat \Gamma_{\hat x}}}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.5) {$i_{\hat y}^b$};
\node[freeindex] (N2) at (2, -1.5) {$i_{\hat x}^u$};
\node[freeindex] (N3) at (4, -1.5) {$i_{\tilde x}$};

% TT-rank legs
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);

\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(N1),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Boundary}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G2)(N2),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Knot span}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G3)(N3),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{\shortstack{Spatial\\quadrature}}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig9b.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{1}^{\mathcal R_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G2) at (2,0) {$\mathcal{G}_{2}^{\mathcal R_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G3) at (4,0) {$\mathcal{G}_{3}^{\mathcal R_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G4) at (6,0) {$\mathcal{G}_{4}^{\mathcal R_{\partial \hat \Gamma_{\hat x}}}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.5) {$i_{\hat y}^b$};
\node[freeindex] (N2) at (2, -1.5) {$i_{\hat x}^u$};
\node[freeindex] (N3) at (4, -1.5) {$i_{\tilde x}$};
\node[freeindex] (N4) at (6, -1.5) {$i_{\hat x}^{a}$};

% TT-rank legs
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);
\draw[leg] (G3) -- (G4);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);
\draw[leg] (G4) -- (N4);

\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(N1),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Boundary}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G2)(N2),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Knot span}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G3)(N3),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{\shortstack{Spatial\\quadrature}}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G4)(N4),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{\shortstack{Active basis\\functions}}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> fig9c.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{G}_{4}^{\mathcal D_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G2) at (2,0) {$\mathcal{G}_{5}^{\mathcal D_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G3) at (4,0) {$\mathcal{G}_{6}^{\mathcal D_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G4) at (-6,0) {$\mathcal{G}_{1}^{\mathcal D_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G5) at (-4,0) {$\mathcal{G}_{2}^{\mathcal D_{\partial \hat \Gamma_{\hat x}}}$};
\node[tensor] (G6) at (-2,0) {$\mathcal{G}_{3}^{\mathcal D_{\partial \hat \Gamma_{\hat x}}}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (0, -1.5) {$i_{\hat y}^b$};
\node[freeindex] (N2) at (2, -1.5) {$i_{\hat x}^u$};
\node[freeindex] (N3) at (4, -1.5) {$i_{\tilde x}$};
\node[freeindex] (N4) at (-6, -1.5) {$i_{q}$};
\node[freeindex] (N5) at (-4, -1.5) {$i_{\mu}$};
\node[freeindex] (N6) at (-2, -1.5) {$i_{\gamma}$};

% TT-rank legs
\draw[leg] (G4) -- (G5);
\draw[leg] (G5) -- (G6);
\draw[leg] (G6) -- (G1);
\draw[leg] (G1) -- (G2);
\draw[leg] (G2) -- (G3);

\draw[leg] (G1) -- (N1);
\draw[leg] (G2) -- (N2);
\draw[leg] (G3) -- (N3);
\draw[leg] (G4) -- (N4);
\draw[leg] (G5) -- (N5);
\draw[leg] (G6) -- (N6);

\begin{pgfonlayer}{background}
    \node[
        fit=(G4)(N4)(G6)(N6),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Angular quadrature}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G1)(N1),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Boundary}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G2)(N2),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{Knot span}
    ] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \node[
        fit=(G3)(N3),
        inner xsep=3pt,  % horizontal padding
        inner ysep=5pt,   % vertical padding
        fill=yellow,
        fill opacity=0.3,  % only fill is transparent
        draw=red,
        thick,
        rounded corners,
        label=above:{\shortstack{Spatial\\quadrature}}
    ] {};
\end{pgfonlayer}

\end{tikzpicture}

==> figA1a.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{X}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (-1.2, 0) {$i_1$};

\draw[leg] (G1) -- (N1);

\end{tikzpicture}

==> figA1b.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{A}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (-1.2, 0) {$i_1$};
\node[freeindex] (N2) at (1.2, 0) {$i_2$};

\draw[leg] (G1) -- (N1);
\draw[leg] (G1) -- (N2);

\end{tikzpicture}

==> figA1c.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{T}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (1.2, 0) {$i_2$};
\begin{scope}[rotate around={120:(G1)}]
    \node[freeindex] (N2) at (1.2,0) {$i_3$};
\end{scope}
\begin{scope}[rotate around={240:(G1)}]
    \node[freeindex] (N3) at (1.2,0) {$i_4$};
\end{scope}
%\node[freeindex] (N3) at () {$i_3$};

\draw[leg] (G1) -- (N1);
\draw[leg] (G1) -- (N2);
\draw[leg] (G1) -- (N3);

\end{tikzpicture}

==> figA1d.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{X}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{A}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (2.7, 0) {$i_2$};

%\node[freeindex] (N3) at () {$i_3$};

\draw[leg] (G2) -- (N1);
\draw[leg] (G1) -- (G2) node[midway, above] {$N_1$};

\draw[arrowstyle] (3,0) -- (3.5,0);

\node[tensor] (G3) at (4, 0) {$\mathcal{Y}$};

\node[freeindex] (N2) at (5.2, 0) {$i_2$};

\draw[leg] (G3) -- (N2);

\end{tikzpicture}

==> figA1e.tex <==
\begin{tikzpicture}[
    thick,
    every node/.style={font=\small},
    tensor/.style={
        circle,
        draw=black,
        fill=blue!20,
        minimum size=7mm,
        inner sep=0pt
    },
    bigtensor/.style={
        circle,
        draw=black,
        fill=red!20,
        minimum size=10mm,
        inner sep=1pt
    },
    leg/.style={line width=1.2pt},
    freeindex/.style={},
    arrowstyle/.style={->, thick, line width=1pt},
    dotstyle/.style={font=\Large}
]

% TT cores
\node[tensor] (G1) at (0,0) {$\mathcal{T}$};
\node[tensor] (G2) at (1.5,0) {$\mathcal{A}$};

% Physical legs (TT vector)
\node[freeindex] (N1) at (2.7, 0) {$i_1$};
\begin{scope}[rotate around={120:(G1)}]
    \node[freeindex] (N2) at (1.2,0) {$i_3$};
\end{scope}
\begin{scope}[rotate around={240:(G1)}]
    \node[freeindex] (N3) at (1.2,0) {$i_4$};
\end{scope}
%\node[freeindex] (N3) at () {$i_3$};

\draw[leg] (G2) -- (N1);
\draw[leg] (G1) -- (N2);
\draw[leg] (G1) -- (N3);
\draw[leg] (G1) -- (G2) node[midway, above] {$N_2$};

\draw[arrowstyle] (3,0) -- (3.5,0);

\node[tensor] (G3) at (4, 0) {$\mathcal{G}$};

\node[freeindex] (N4) at (5.2, 0) {$i_1$};
\begin{scope}[rotate around={120:(G3)}]
    \node[freeindex] (N5) at (5.2,0) {$i_3$};
\end{scope}
\begin{scope}[rotate around={240:(G3)}]
    \node[freeindex] (N6) at (5.2,0) {$i_4$};
\end{scope}

\draw[leg] (G3) -- (N4);
\draw[leg] (G3) -- (N5);
\draw[leg] (G3) -- (N6);

\end{tikzpicture}
